Is error detection helpful on IBM 5Q chips ?

This paper reports on experiments realized on several IBM 5Q chips which show evidence for the advantage of using error detection and fault-tolerant design of quantum circuits. We show an average improvement of the task of sampling from states that can be fault-tolerantly prepared in the $[[4,2,2]]$ code, when using a fault-tolerant technique well suited to the layout of the chip. By showing that fault-tolerant quantum computation is already within our reach, the author hopes to encourage this approach.

==> bare_stat_dists.tex <==
\documentclass{standalone}

\usepackage{tikz,pgfplots}
\usepackage{braket}
\usepackage{xcolor}

\pgfplotsset{compat=1.7}

\definecolor{color1}{RGB}{190,139,57}
\definecolor{color2}{RGB}{124,115,203}
\definecolor{color3}{RGB}{118,167,76}
\definecolor{color4}{RGB}{196,90,156}
\definecolor{color5}{RGB}{70,193,154}
\definecolor{color6}{RGB}{199,85,81}

\begin{document}

\begin{tikzpicture}

	\begin{axis}[
			axis y line=right,
			axis x line=none,
			name=qasm count,
			ylabel=\#instructions,
			y label style={font=\tiny, xshift=-1.1cm, yshift=.8cm},
			ytick distance=2,
			minor y tick num=1,
			ymajorgrids,
			yminorgrids,
			ymax=12.5,
			ymin=4,
			ytick align=inside,
			y tick label style={font=\tiny, yshift=.1cm, xshift=.1cm, anchor=east}
			]


		%QASM Count
		\addplot[
			color=black!60,
			mark=none,
			]
		table [x = index, y = qasm_count]{bare_qasm_count.dat};


	\end{axis}


    \begin{axis}[
    	name=absolute,
        ylabel=Average statistical error,
        ylabel style={font=\tiny},
        xtick=data,
        xticklabels from table={circuit_names.dat}{name},
        x tick label style={font=\tiny, rotate=70, anchor=east},
        y tick label style={font=\tiny},
        scaled ticks=false, 
        tick label style={/pgf/number format/fixed},
        ytick distance=.02,
        ymin=0,
        ymax=.17,
        legend pos=outer north east,
        legend style={font=\tiny},
        legend entries={
        		pair 1-0,
        		pair 2-0,
        		pair 2-1,
        		pair 2-4,
        		pair 3-2,
        		pair 3-4,
%        		Sparrow,
        		\#instr.
        		},
        legend cell align=left
        ]

		\addlegendimage{only marks, mark = x, color1}
		\addlegendimage{only marks, mark = +, color2}
		\addlegendimage{only marks, mark = star, color3}
		\addlegendimage{only marks, mark = triangle, color4}
		\addlegendimage{only marks, mark = o, color5}
		\addlegendimage{only marks, mark = diamond, color6}
%		\addlegendimage{only marks, mark = square, black!60}
		\addlegendimage{only marks, mark = -, black!60}

				
%		%Sparrow[2,0]
%		\addplot[
%			color=black!60,
%			mark=square,
%			only marks,
%		]
%		table [x = index, y = stat_dist, y error = conf_int99]{Plot_data/sparrow_bare[2, 0].dat};
		
        %[1,0]
        \addplot[
            color=color1,
            mark=x,
            only marks,
        ]
        table [x = index, y = stat_dist, y error = conf_int99]{bare10.dat};

        %[2,0]
        \addplot[
			color=color2,
			mark=+,
			only marks,
			]
		table [x = index, y = stat_dist, y error = conf_int99]{bare20.dat};
		
        %[2,1]
        \addplot[
			color=color3,
			mark=star,
			only marks,
			]
		table [x = index, y = stat_dist, y error = conf_int99]{bare21.dat};

        %[2,4]
        \addplot[
			color=color4,
			mark=triangle,
			only marks,
			]
		table [x = index, y = stat_dist, y error = conf_int99]{bare24.dat};

        %[3,2]
        \addplot[
			color=color5,
			mark=o,
			only marks,
			]
		table [x = index, y = stat_dist, y error = conf_int99]{bare32.dat};

        %[3,4]
        \addplot[
			color=color6,
			mark=diamond,
			only marks,
			]
		table [x = index, y = stat_dist, y error = conf_int99]{bare34.dat};

    \end{axis}

\end{tikzpicture}
\end{document}


==> compare_raven_sparrow_bare.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}
\usepackage{layouts}
\usepackage{pgfplotstable} % For \pgfplotstableread

\pgfplotsset{compat=1.7}

\usepackage{xcolor}
\definecolor{color1}{RGB}{190,139,57}%jaune
\definecolor{color2}{RGB}{124,115,203}%bleu
\definecolor{color3}{RGB}{118,167,76}%vert
\definecolor{color4}{RGB}{196,90,156}%violet
\definecolor{color5}{RGB}{70,193,154}%vertbleu
\definecolor{color6}{RGB}{199,85,81}%rouge

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
    			name=absolute,
    			ylabel=Average statistical error,
    			ylabel style={font=\tiny},
        		xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
        		xticklabels from table={circuit_names.dat}{name},
        		x tick label style={font=\tiny, rotate=70, anchor=east},
        		y tick label style={font=\tiny},
        		scaled ticks=false, 
        		tick label style={/pgf/number format/fixed},
        		ytick distance=.02,
        		ymin=-0.01,
        		ymax=.17,
        		ymajorgrids,
        		yminorgrids,
				legend entries={
                		Sparrow 2-0,
                		Raven 2-0
                		},
        		legend style={font=\scriptsize},
        		legend pos = north east,
        		legend cell align=left
        		]

		\addlegendimage{only marks, mark = x, color6}
		\addlegendimage{only marks, mark = star, color2}

        %Sparrow Bare [2,0]
		\addplot[
				color=color6,
				mark=x,
				mark size=3,
				only marks,
				]
			table [x = index, y = stat_dist, y error = conf_int99]{sparrow_bare20.dat};

        %Raven Bare [2,0]
        \addplot[
            	color=color2,
            	mark=star,
            	mark size=3,
            	only marks,
        		]
        	table [x = index, y = stat_dist, y error = conf_int99]{bare32.dat};

    \end{axis}
    
\end{tikzpicture}
\end{document}


==> compare_raven_sparrow_encoded.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}
\usepackage{layouts}
\usepackage{pgfplotstable} % For \pgfplotstableread


\pgfplotsset{compat=1.7}


\usepackage{xcolor}
\definecolor{color1}{RGB}{190,139,57}%jaune
\definecolor{color2}{RGB}{124,115,203}%bleu
\definecolor{color3}{RGB}{118,167,76}%vert
\definecolor{color4}{RGB}{196,90,156}%violet
\definecolor{color5}{RGB}{70,193,154}%vertbleu
\definecolor{color6}{RGB}{199,85,81}%rouge

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
    			name=absolute,
    			ylabel=Average statistical error,
    			ylabel style={font=\tiny},
        		xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
        		xticklabels from table={circuit_names.dat}{name},
        		x tick label style={font=\tiny, rotate=70, anchor=east},
        		y tick label style={font=\tiny},
        		scaled ticks=false, 
        		tick label style={/pgf/number format/fixed},
        		ytick distance=.01,
        		ymin=-0.0,
        		ymax=.15,
        		ymajorgrids,
        		yminorgrids,
				legend entries={
                		Sparrow,
                		Raven FTv1,
%                		Raven FTv2,
                		Raven NFT,
                		Raven $\ket{0+}$,
                		Raven $\ket{00}+\ket{11}$
                		},
        		legend style={font=\tiny},
        		legend pos = outer north east,
        		legend cell align=left
        		]

		\addlegendimage{only marks, mark = o, black}
		\addlegendimage{only marks, mark = +, color2}
%		\addlegendimage{only marks, mark = x, color4}
		\addlegendimage{only marks, mark = star, color6}
		\addlegendimage{only marks, mark = triangle, color3}
		\addlegendimage{only marks, mark = diamond, color5}

        %Sparrow Bare [2,0]
		\addplot[
				color=black,
				mark=o,
				mark size=3,
				only marks,
				]
			table [x = index, y = stat_dist, y error = conf_int99]{sparrow_encoded.dat};

%        %Raven Bare [2,0]
%        \addplot[
%            	color=color4,
%            	mark=x,
%            	mark size=3,
%            	only marks,
%        		]
%        	table [x = index, y = stat_dist, y error = conf_int99]{encoded00ftv2.dat};
        
        \addplot[
        color=color2,
        mark=+,
        mark size=3,
        only marks,
        ]
        table [x = index, y = stat_dist, y error = conf_int99]{encoded00ftv1.dat};
        
        \addplot[
        color=color6,
        mark=star,
        mark size=3,
        only marks,
        ]
        table [x = index, y = stat_dist, y error = conf_int99]{encoded00nftv1.dat};
        
        	        %Raven Bare [2,0]
        \addplot[
        	color=color3,
        	mark=triangle,
        	mark size=3,
        	only marks,
        	]
        	table [x = index, y = stat_dist, y error = conf_int99]{encoded0+.dat};
        	        %Raven Bare [2,0]
        \addplot[
        	color=color5,
        	mark=diamond,
        	mark size=3,
        	only marks,
        	]
        	table [x = index, y = stat_dist, y error = conf_int99]{encoded00+11.dat};

    \end{axis}
    
\end{tikzpicture}
\end{document}


==> enc_stat_dist_diff_20.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}
\usepackage{braket}
\usepackage{xcolor}


\pgfplotsset{compat=1.7}

\definecolor{color1}{RGB}{190,139,57}%jaune
\definecolor{color2}{RGB}{124,115,203}%bleu
\definecolor{color3}{RGB}{118,167,76}%vert
\definecolor{color4}{RGB}{196,90,156}%violet
\definecolor{color5}{RGB}{70,193,154}%vertbleu
\definecolor{color6}{RGB}{199,85,81}%rouge


\begin{document}

\begin{tikzpicture}

	% [2, 0]
    \begin{axis}[
  			  	name=twozero,
  			  	ylabel=Differences of performance (Encoded - Bare), 
  			  	ylabel style={font=\tiny, yshift=-.3cm},    
       	 		xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
       	 		xticklabels from table={circuit_names.dat}{name},
       	 		x tick label style={font=\tiny, rotate=70, anchor=east}, 	
       	 		y tick label style={font=\tiny},
       	 		minor y tick num=1,
       	 		xmin=-1,
       	 		xmax=22,
       	 		ymin=-.1,
       	 		ymax=.1,
  	     		ymajorgrids,
  	     		yminorgrids,
  	     		legend pos=outer north east,
  	     		legend style={font=\tiny},
  	     		legend entries={
  	     			$\ket{00}$FTv1,
%  	     			$\ket{00}$FTv2,
  	     			$\ket{00}$NFT,
  	     			$\ket{0+}$,
  	     			$\ket{00}+\ket{11}$
  	     		},
  	     		legend cell align=left
     	  		]
     	  		
     	  		\addlegendimage{only marks, mark = +, color2}
%     	  		\addlegendimage{only marks, mark = x, color4}
     	  		\addlegendimage{only marks, mark = star, color6}
%     	  		\addlegendimage{only marks, mark = x, color1}
     	  		\addlegendimage{only marks, mark = triangle, color3}
     	  		\addlegendimage{only marks, mark = diamond, color5}
     	  		
		\addplot [draw=black,style=thick] coordinates {(-2,0) (22,0)}; 
		%ftv1
		\addplot[
				color=color2,
				mark=+,
				only marks,
				error bars/.cd, 
				y dir=both,
				y explicit,
				error bar style={line width=0.15pt},
				    			error mark options={
				     	 		rotate=90,
				     	 		line width=.15pt,
				     	 		mark size=1pt}
				]
			table [x = index, y = stat_dist_diff, y error = conf_int99]{encoded00ftv1-bare20.dat};
			
%		%ftv2
%		\addplot[
%				color=color4,
%				mark=x,
%				only marks,
%				error bars/.cd, 
%				y dir=both,
%				y explicit,
%				error bar style={line width=0.15pt},
%				error mark options={
%					rotate=90,
%					line width=.15pt,
%					mark size=1pt}
%				]
%			table [x = index, y = stat_dist_diff, y error = conf_int99]{encoded00ftv2-bare20.dat};
			
		%nft
		\addplot[
				color=color6,
				mark=star,
				only marks,
				error bars/.cd, 
				y dir=both,
				y explicit,
				error bar style={line width=0.15pt},
				error mark options={
					rotate=90,
					line width=.15pt,
					mark size=1pt}
				]
			table [x = index, y = stat_dist_diff, y error = conf_int99]{encoded00nftv1-bare20.dat};
			

		%0+
		\addplot[
				color=color3,
				mark=triangle,
				only marks,
				error bars/.cd, 
				y dir=both,
				y explicit,
				error bar style={line width=0.15pt},
				error mark options={
					rotate=90,
					line width=.15pt,
					mark size=1pt}
				]
			table [x = index, y = stat_dist_diff, y error = conf_int99]{encoded0+-bare20.dat};

		%00+11
		\addplot[
				color=color5,
				mark=diamond,
				only marks,
				error bars/.cd, 
				y dir=both,
				y explicit,
				error bar style={line width=0.15pt},
				error mark options={
					rotate=90,
					line width=.15pt,
					mark size=1pt}
				]
			table [x = index, y = stat_dist_diff, y error = conf_int99]{encoded00+11-bare20.dat};

\end{axis}


\end{tikzpicture}
\end{document}

